Exploring Variational Entanglement Hamiltonians

Recent advances in analog and digital quantum-simulation platforms have enabled exploration of the spectrum of entanglement Hamiltonians via variational algorithms. In this work we analyze the convergence properties of the variationally obtained solutions and compare them to numerically exact calculations in quantum critical systems. We demonstrate that interpreting the cost functional as an integral permits the deployment of iterative quadrature schemes, thereby reducing the required number of measurements by more than an order of magnitude even in the presence of noise. We further show that a modified ansatz captures deviations from the Bisognano-Wichmann form in lattice models, improves convergence, improves trainability and provides a cost-function-level diagnostic for quantum phase transitions. Finally, we establish that a low cost value does not by itself guarantee convergence in trace distance. Nevertheless, it faithfully reproduces degeneracies and spectral gaps, which are essential for applications to topological phases.

==> tikz_figures/BW_temperature.tex <==
\pgfdeclarehorizontalshading{BW}{100bp}
 {color(0bp)=(wong_orange);  color(100bp)=(wong_sky_blue)}

 \begin{tikzpicture}[shading = BW]
    \shade (3.5,0) rectangle node[black] {\large \textsc{A}} (7,2.5);
    \draw[thick,->] (3.5,2.9) -- (7,2.9) node[midway, above] {\large $x_1$};
    \node at (8.5,1.25) {\Large $\beta \propto x_1$};
    \draw (0,0) -- (3.5,0);
    \draw (3.5,0) -- (3.5, 2.5);
    \draw (0,2.5) -- (3.5, 2.5);
    \draw[dashed] (0, 0) -- (0,2.5);
    \draw (3.5,0) -- (7,0);
    \draw[dashed]  (7,0) -- (7, 2.5);
    \draw (3.5, 2.5) -- (7,2.5); 
    \node at (6,2) {\large $\hat{\rho}_\text{A} = \e^{-\hat{H}_\text{A}}$};
    \node at (1.75, 1.25) {\large\textsc{B}};
\end{tikzpicture}

==> tikz_figures/CFT_sin.tex <==
\pgfdeclareverticalshading{CFT_periodic}{100bp}
 {color(0bp)=(wong_orange);  color(20bp)=(wong_orange); color(50bp)=(wong_sky_blue); color(80bp)=(wong_orange); color(100bp)=(wong_orange)}
 \pgfdeclarehorizontalshading{CFT_sin}{100bp}
 {color(0bp)=(wong_orange);  color(20bp)=(wong_orange); color(100bp)=(wong_sky_blue)}


 \begin{tikzpicture}[]
    \shade[shading=CFT_periodic,shading angle=35] (110:0.9cm) arc [start angle = 110, end angle=-40, radius=0.9cm] --++(-40:0.55cm) arc [start angle=-40, end angle=110, radius=1.45cm] --++(110:-0.55cm)--cycle;  
    %\draw[shading=CFT_periodic,shading angle=15]
    %      (110:1)
    %  arc (110:-40:1)
    %  --  (-40:0.35)
    %  arc (-40:-110:1.35)
    %  -- cycle;
    \draw circle (1.45);     
    \draw circle (0.9); 
    \draw (110:0.9cm) -- (110:1.45cm);
    \draw (-40:0.9cm) -- (-40:1.45cm);
    \node at (35:1.21) {\LARGE A};
    \node at (215:1.16) {\LARGE B};
    \node at (35:1.8cm) {\LARGE $l$};
    \node at (-0.9,1.55) {\LARGE $L$};
    \node at (0,-2.5) {\huge $\beta \propto \sin \left ( \frac{\pi(l-x)}{L}\right ) \sin (\frac{\pi x}{L})$};
    \node at (-2.3,1.5) {\LARGE (a)};
    

    \shade[shading  = CFT_sin] (7,-0.25) rectangle node[black] {\LARGE \textsc{A}} (10,0.25);
    \node at (7,-2.5) {\huge $\beta \propto \sin (\frac{\pi x}{L})$};
    \draw (4,-0.25) rectangle node[black] {\LARGE \textsc{B}} (7,0.25);
    \draw (7,--0.25) rectangle (10,-0.25);
    \draw [decoration={brace}, decorate, thick] (7.05, 0.325) -- node[midway, above, yshift = 0.05cm] {\LARGE$\sfrac{L}{2}$} (10, 0.325);
    \draw [decoration={brace}, decorate, thick] (4, 0.325) -- node[midway, above, yshift = 0.05cm] {\LARGE$\sfrac{L}{2}$} (6.95, 0.325);
    \node at (4,1.5) {\LARGE(b)};
  \end{tikzpicture}

==> tikz_figures/circuit.tex <==
\begin{tikzpicture}[scale=1.2]

\draw[thick, orange]    (0,0.5) -- (1,0.5);
\draw[thick, orange]    (0,1)   -- (1,1);
\draw[thick, orange]    (0,1.75)   -- (1,1.75);
\draw[thick, gray]      (0,2.25) -- (1,2.25);
\draw[thick, gray]      (0,2.75)  -- (1,2.75);
\draw[thick, gray]      (0,3.5)  -- (1,3.5);


\draw[thick, orange]    (1.6,0.5)       -- (2,0.5);
\draw[thick, orange]    (1.6,1)         -- (2,1);
\draw[thick, orange]    (1.6,1.75)      -- (2,1.75);
\draw[left color=gray, draw=none] (1.6,2.235) rectangle (2,2.265);
\draw[left color=gray, draw=none]      (1.6,2.735)   rectangle (2,2.765);
\draw[left color=gray, draw=none]      (1.6,3.485)    rectangle (2,3.515);


\draw[thick, orange]    (4.5,0.5) -- (4.9,0.5);
\draw[thick, orange]    (4.5,1)   -- (4.9,1);
\draw[thick, orange]    (4.5,1.75)   -- (4.9,1.75);

\draw[thick, rounded corners=1mm] (1,0.25) rectangle (1.6,3.75);
\node[rotate=90] at (1.3, 2.05) {\Large prepare $\ket{\text{GS}}$};

\node[orange] at (0.15, 1.2) {\Large A};
\node[gray] at (0.15, 2.95) {\Large B};

\node[rotate=90, orange] at (0.5, 1 + 0.75/2) {...};
\node[rotate=90, gray] at (0.5, 2.75+0.75/2) {...};


\draw[thick, rounded corners=1mm] (2,0.25) rectangle (4.5,2);
\node at (3.25, 1.15) {\Large $\e^{-\mathrm{i}\var t_n}$};


\draw[orange, thick] (4.9,0.3) rectangle (5.3,0.7);
\draw[orange, thick] (4.9,0.8) rectangle (5.3,1.2);
\draw[orange, thick] (4.9,1.55) rectangle (5.3,1.95);

\draw[orange, thick] (5.25, 0.35) arc[start angle=0, end angle=180, radius=0.15];
\draw[orange, thick] (5.25, 0.85) arc[start angle=0, end angle=180, radius=0.15];
\draw[orange, thick] (5.25, 1.6) arc[start angle=0, end angle=180, radius=0.15];
\draw[arrows={-Triangle[scale=0.5]}, orange, thick] (5.1, 0.35) -- (5.25,0.64);
\draw[arrows={-Triangle[scale=0.5]}, orange, thick] (5.1, 0.85) -- (5.25,1.14);
\draw[arrows={-Triangle[scale=0.5]}, orange, thick] (5.1, 1.6) -- (5.25,1.89);

\draw[arrows={-Stealth[round]}, blue, line width=1mm] (5.5, 0.3+1.65/2) -- (7.,0.3+1.65/2);
\node at (6.2,0.3+1.65/2 + 0.4) {\Large data};

\draw[thick, rounded corners=1mm] (7.1,0.5) rectangle (8.8,1.75);
\node at (7.95, 0.5+1.75/2-0.5/2+0.2) {\Large optimize};
\node at (7.95, 0.5+1.75/2-0.5/2-0.2) {\Large $\mathcal{C}(\bm{g})$};

\draw[arrows={-Stealth[round]}, blue, line width=1mm]
                          (7.95,1.85) -- (7.95,3) -- (3.25,3) -- (3.25, 2.1);

\node at (5.6, 3.3) {\Large new parameters $g$};

\end{tikzpicture}


==> tikz_figures/lattice.tex <==
\begin{tikzpicture}
    
    \begin{scope}[scale=3]
    \draw[thick, gray]    (0.1,0)       -- (0.2,0);
    \draw[thick, gray]    (0.55,0)       -- (0.65,0);
    \draw[thick, gray]    (1.35,0)       -- (1.65,0);
    \draw[thick, gray]    (0.85,0)       -- (1.15,0);

    \draw[inner color=green, draw = none] (2.35,-0.05) rectangle (2.65,0.05);
    \draw[inner color=green, draw = none] (2.6,-0.05) rectangle (2.9,0.05);
    \draw[inner color=green, draw = none] (1.85,-0.05) rectangle (2.15,0.05);

    \draw[fill=white, draw = none] (2.45,-0.1) rectangle (2.8,0.1);


    \shadedraw[ball color = gray, draw = none] (0, 0) circle (0.1);
    \shadedraw[ball color = gray, draw = none] (0.75, 0) circle (0.1);
    \shadedraw[ball color = gray, draw = none] (1.25, 0) circle (0.1);
    \shadedraw[ball color = orange, draw = none] (1.75, 0) circle (0.1);
    \shadedraw[ball color = orange, draw = none] (2.25, 0) circle (0.1);
    \shadedraw[ball color = orange, draw = none] (3, 0) circle (0.1);

    \node[gray, scale = 3]     at (0.75/2, 0) {...};
    \node[orange, scale = 3]   at (2.25+0.75/2, 0) {...};
\end{scope}

\begin{scope}[scale=1]

\node[gray]     at (3*0.6125, -0.2*3) {\Large B};
\node[orange]   at (3*2.5, -0.2*3) {\Large A};

\node at(3*1.75, 3*0.2) {\Large $(\hat{h}_1, g_1)$};
\node at(3*2.25, 3*0.2) {\Large $(\hat{h}_2, g_2)$};
\node at(3*3, 3*0.2)    {\Large $(\hat{h}_{\NA}, g_{\NA})$};

\end{scope}

\end{tikzpicture}


